Network-Aware Strategies in Financial Systems

We study the incentives of banks in a financial network, where the network consists of debt contracts and credit default swaps (CDSs) between banks. One of the most important questions in such a system is the problem of deciding which of the banks are in default, and how much of their liabilities these banks can pay. We study the payoff and preferences of the banks in the different solutions to this problem. We also introduce a more refined model which allows assigning priorities to payment obligations; this provides a more expressive and realistic model of real-life financial systems, while it always ensures the existence of a solution. The main focus of the paper is an analysis of the actions that a single bank can execute in a financial system in order to influence the outcome to its advantage. We show that removing an incoming debt, or donating funds to another bank can result in a single new solution that is strictly more favorable to the acting bank. We also show that increasing the bank's external funds or modifying the priorities of outgoing payments cannot introduce a more favorable new solution into the system, but may allow the bank to remove some unfavorable solutions, or to increase its recovery rate. Finally, we show how the actions of two banks in a simple financial system can result in classical game theoretic situations like the prisoner's dilemma or the dollar auction, demonstrating the wide expressive capability of the financial system model.

==> add_funds.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (30pt,80pt) -- (3pt,35pt);
	\draw[very thick, blue, arrows=-latex] (90pt,80pt) -- (36pt,80pt);
	\draw[very thick, blue, arrows=-latex] (60pt,30pt) -- (86pt,4pt);
	\draw[very thick, brown, arrows=-latex] (0pt,30pt) -- (54pt,30pt);
	\draw[very thick, brown, arrows=-latex] (90pt,0pt) -- (90pt,74pt);
	\draw[very thick, brown, densely dotted] (90pt,40pt) -- (60pt,30pt);
	\draw[very thick, brown, densely dotted] (30pt,30pt) -- (30pt,80pt);
	
	\node[anchor=center] at (30pt,23pt) {\normalsize $1$};
	\node[anchor=center] at (99pt,40pt) {\normalsize $100$};
	\node[anchor=center] at (65pt,73pt) {\normalsize $1$};
	\node[anchor=center] at (12pt,59pt) {\normalsize $1$};
	\node[anchor=center] at (72pt,10pt) {\normalsize $1$};
	
	\draw[black, fill=white] (0pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (60pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (30pt,80pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,80pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,0pt) circle (1.7ex);
	
	\node[anchor=center] at (60pt,30pt) {\normalsize $w$};
	\node[anchor=center] at (30pt,80pt) {\normalsize $u$};
	\node[anchor=center] at (90pt,80pt) {\normalsize $v$};
	
	\draw [fill=white] (4pt,28pt) rectangle (10pt,19pt);
	\node[anchor=center] at (7pt,23.5pt) {\small $1$};
	\draw [fill=white] (64pt,28pt) rectangle (70pt,19pt);
	\node[anchor=center] at (67pt,23.5pt) {\small $0$};
	\draw [fill=white] (34pt,78pt) rectangle (40pt,69pt);
	\node[anchor=center] at (37pt,73.5pt) {\small $0$};
	\draw [fill=white] (94pt,78pt) rectangle (100pt,69pt);
	\node[anchor=center] at (97pt,73.5pt) {\small $0$};
	\draw [fill=white] (90.2pt,-2.5pt) rectangle (104pt,-10.5pt);
	\node[anchor=center] at (97pt,-6.5pt) {\footnotesize $100$};
	
\end{tikzpicture}

==> auction.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (40pt,15pt) -- (75.5pt,3pt);
	\draw[very thick, blue, arrows=-latex] (40pt,-15pt) -- (75.5pt,-3pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (35pt,14pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (35pt,-14pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (0pt,35pt) -- (75pt,35pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (0pt,-35pt) -- (75pt,-35pt);
	\draw[very thick, brown, densely dotted] (40pt,15pt) -- (20pt,-7.5pt);
	\draw[very thick, brown, densely dotted] (40pt,-15pt) -- (20pt,7.5pt);
	\draw[very thick, brown, densely dotted] (40pt,15pt) -- (40pt,35pt);
	\draw[very thick, brown, densely dotted] (40pt,-15pt) -- (40pt,-35pt);
	
	\node[anchor=center] at (17pt,12pt) {\normalsize $1$};
	\node[anchor=center] at (17pt,-12pt) {\normalsize $1$};
	\node[anchor=center] at (67pt,12pt) {\normalsize $1$};
	\node[anchor=center] at (67pt,-12pt) {\normalsize $1$};
	
	\node[anchor=center] at (25pt,-29pt) {\normalsize $\delta$};
	\node[anchor=center] at (25pt,29pt) {\normalsize $\delta$};
	
	\draw[black, fill=white] (0pt,0pt) circle (1.7ex);
	\draw[black, fill=white] (40pt,-15pt) circle (1.7ex);
	\draw[black, fill=white] (40pt,15pt) circle (1.7ex);
	\draw[black, fill=white] (80pt,0pt) circle (1.7ex);
	\draw[black, fill=white] (80pt,-35pt) circle (1.7ex);
	\draw[black, fill=white] (80pt,35pt) circle (1.7ex);
	
	\node[anchor=center] at (40pt,-15pt) {\normalsize $v$};
	\node[anchor=center] at (40pt,15pt) {\normalsize $u$};
	\node[anchor=center] at (80.5pt,35.5pt) {\normalsize $u'$};
	\node[anchor=center] at (80.5pt,-34.5pt) {\normalsize $v'$};
	
	\draw [fill=white] (-3pt,-4pt) rectangle (14pt,-11pt);
	\node[anchor=center] at (5.5pt,-7.5pt) {\scriptsize $2\!\!+\!\!2 \delta$};
	\draw [fill=white] (44pt,13pt) rectangle (50pt,4pt);
	\node[anchor=center] at (47pt,8.5pt) {\small $0$};
	\draw [fill=white] (44pt,-17pt) rectangle (50pt,-26pt);
	\node[anchor=center] at (47pt,-21.5pt) {\small $0$};
	\draw [fill=white] (84pt,-2pt) rectangle (90pt,-11pt);
	\node[anchor=center] at (87pt,-6.5pt) {\small $0$};
	\draw [fill=white] (84pt,33pt) rectangle (90pt,24pt);
	\node[anchor=center] at (87pt,28.5pt) {\small $0$};
	\draw [fill=white] (84pt,-37pt) rectangle (90pt,-46pt);
	\node[anchor=center] at (87pt,-41.5pt) {\small $0$};
	
\end{tikzpicture}

==> chicken.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (30pt,80pt) -- (3pt,35pt);
	\draw[very thick, blue, arrows=-latex] (60pt,30pt) -- (86pt,4pt);
	\draw[very thick, brown, arrows=-latex] (0pt,30pt) -- (54pt,30pt);
	\draw[very thick, brown, arrows=-latex] (90pt,0pt) -- (90pt,54pt);
	\draw[very thick, brown, arrows=-latex] (90pt,0pt) -- (105pt,15pt) -- (105pt,60pt) -- (90pt, 75pt) -- (90pt, 94pt);
	\draw[very thick, brown, densely dotted] (90pt,29pt) -- (60pt,29pt);
	\draw[very thick, brown, densely dotted] (105pt,33pt) -- (60pt,33pt);
	\draw[very thick, brown, densely dotted] (30pt,30pt) -- (30pt,80pt);
	
	\node[anchor=center] at (30pt,23pt) {\normalsize $1$};
	\node[anchor=center] at (95pt,27pt) {\normalsize $3$};
	\node[anchor=center] at (110pt,33pt) {\normalsize $3$};
	\node[anchor=center] at (11.5pt,59pt) {\normalsize $1$};
	\node[anchor=center] at (72pt,10pt) {\normalsize $1$};
	
	\draw[black, fill=white] (0pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (60pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (30pt,80pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,60pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,100pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,0pt) circle (1.7ex);
	
	\node[anchor=center] at (60pt,30pt) {\normalsize $w$};
	\node[anchor=center] at (30pt,80pt) {\normalsize $u$};
	\node[anchor=center] at (90.5pt,59.5pt) {\normalsize $v_2$};
	\node[anchor=center] at (90.5pt,99.5pt) {\normalsize $v_1$};
	
	\draw [fill=white] (4pt,28pt) rectangle (10pt,19pt);
	\node[anchor=center] at (7pt,23.5pt) {\small $1$};
	\draw [fill=white] (64pt,28pt) rectangle (70pt,19pt);
	\node[anchor=center] at (67pt,23.5pt) {\small $0$};
	\draw [fill=white] (34pt,78pt) rectangle (40pt,69pt);
	\node[anchor=center] at (37pt,73.5pt) {\small $0$};
	\draw [fill=white] (94.5pt,57.5pt) rectangle (100.5pt,48.5pt);
	\node[anchor=center] at (97.5pt,53pt) {\small $0$};
	\draw [fill=white] (94.5pt,97.5pt) rectangle (100.5pt,88.5pt);
	\node[anchor=center] at (97.5pt,93pt) {\small $0$};
	\draw [fill=white] (94pt,-2pt) rectangle (100pt,-11pt);
	\node[anchor=center] at (97pt,-6.5pt) {\small $6$};
	
\end{tikzpicture}

==> donate_funds.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (30pt,80pt) -- (3pt,35pt);
	\draw[very thick, blue, arrows=-latex] (60pt,30pt) -- (86pt,4pt);
	\draw[very thick, brown, arrows=-latex] (0pt,30pt) -- (54pt,30pt);
	\draw[very thick, brown, arrows=-latex] (90pt,0pt) -- (90pt,54pt);
	\draw[very thick, brown, densely dotted] (90pt,30pt) -- (60pt,30pt);
	\draw[very thick, brown, densely dotted] (30pt,30pt) -- (30pt,80pt);
	
	\node[anchor=center] at (30pt,23pt) {\normalsize $2$};
	\node[anchor=center] at (96pt,30pt) {\normalsize $2$};
	\node[anchor=center] at (12pt,59pt) {\normalsize $1$};
	\node[anchor=center] at (72pt,10pt) {\normalsize $1$};
	
	\draw[black, fill=white] (0pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (60pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (30pt,80pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,60pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,0pt) circle (1.7ex);
	
	\node[anchor=center] at (60pt,30pt) {\normalsize $w$};
	\node[anchor=center] at (30pt,80pt) {\normalsize $u$};
	\node[anchor=center] at (90pt,60pt) {\normalsize $v$};
	
	\draw [fill=white] (4pt,28pt) rectangle (10pt,19pt);
	\node[anchor=center] at (7pt,23.5pt) {\small $2$};
	\draw [fill=white] (64pt,28pt) rectangle (70pt,19pt);
	\node[anchor=center] at (67pt,23.5pt) {\small $0$};
	\draw [fill=white] (34pt,78pt) rectangle (40pt,69pt);
	\node[anchor=center] at (37pt,73.5pt) {\small $0$};
	\draw [fill=white] (94pt,58pt) rectangle (100pt,49pt);
	\node[anchor=center] at (97pt,53.5pt) {\small $0$};
	\draw [fill=white] (94pt,-2pt) rectangle (100pt,-11pt);
	\node[anchor=center] at (97pt,-6.5pt) {\small $2$};
	
\end{tikzpicture}

==> example.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (0pt,0pt) -- (72pt,0pt);
	\draw[very thick, blue, arrows=-latex] (0pt,0pt) -- (36pt,62.1pt);
	\draw[very thick, brown, arrows=-latex] (40pt,69pt) -- (76pt,6.9pt);
	\draw[very thick, brown, densely dotted] (60pt,34.5pt) -- (0pt,0pt);
	
	\node[anchor=center] at (40pt,-7pt) {\normalsize $2$};
	\node[anchor=center] at (15pt,37pt) {\normalsize $2$};
	\node[anchor=center] at (65pt,37pt) {\normalsize $2$};
	
	\draw[black, fill=white] (0pt,0pt) circle (1.7ex);
	\draw[black, fill=white] (80pt,0pt) circle (1.7ex);
	\draw[black, fill=white] (40pt,69pt) circle (1.7ex);
	
	\node[anchor=center] at (0pt,0pt) {\normalsize $u$};
	\node[anchor=center] at (80pt,0pt) {\normalsize$v$};
	\node[anchor=center] at (40pt,69pt) {\normalsize $w$};
	
	\draw [fill=white] (4pt,-2pt) rectangle (10pt,-11pt);
	\node[anchor=center] at (7pt,-6.5pt) {\small $2$};
	\draw [fill=white] (84pt,-2pt) rectangle (90pt,-11pt);
	\node[anchor=center] at (87pt,-6.5pt) {\small $1$};
	\draw [fill=white] (44pt,67pt) rectangle (50pt,58pt);
	\node[anchor=center] at (47pt,62.5pt) {\small $0$};
	
\end{tikzpicture}

==> prisoners.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (30pt,80pt) -- (3pt,35pt);
	\draw[very thick, blue, arrows=-latex] (30pt,80pt) -- (84pt,62pt);
	\draw[very thick, blue, arrows=-latex] (30pt,80pt) -- (84pt,98pt);
	\draw[very thick, blue, arrows=-latex] (60pt,30pt) -- (86pt,4pt);
	\draw[very thick, brown, arrows=-latex] (0pt,30pt) -- (54pt,30pt);
	\draw[very thick, brown, arrows=-latex] (90pt,0pt) -- (90pt,54pt);
	\draw[very thick, brown, arrows=-latex] (90pt,0pt) -- (105pt,15pt) -- (105pt,60pt) -- (90pt, 75pt) -- (90pt, 94pt);
	\draw[very thick, brown, densely dotted] (90pt,29pt) -- (60pt,29pt);
	\draw[very thick, brown, densely dotted] (105pt,33pt) -- (60pt,33pt);
	\draw[very thick, brown, densely dotted] (30pt,30pt) -- (30pt,80pt);
	
	\node[anchor=center] at (30pt,23pt) {\normalsize $1$};
	\node[anchor=center] at (95pt,27pt) {\normalsize $3$};
	\node[anchor=center] at (110pt,33pt) {\normalsize $3$};
	\node[anchor=center] at (65pt,74pt) {\normalsize $5$};
	\node[anchor=center] at (65pt,98pt) {\normalsize $5$};
	\node[anchor=center] at (11.5pt,59pt) {\normalsize $5$};
	\node[anchor=center] at (72pt,10pt) {\normalsize $1$};
	
	\draw[black, fill=white] (0pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (60pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (30pt,80pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,60pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,100pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,0pt) circle (1.7ex);
	
	\node[anchor=center] at (60pt,30pt) {\normalsize $w$};
	\node[anchor=center] at (30pt,80pt) {\normalsize $u$};
	\node[anchor=center] at (90.5pt,59.5pt) {\normalsize $v_2$};
	\node[anchor=center] at (90.5pt,99.5pt) {\normalsize $v_1$};
	
	\draw [fill=white] (4pt,28pt) rectangle (10pt,19pt);
	\node[anchor=center] at (7pt,23.5pt) {\small $1$};
	\draw [fill=white] (64pt,28pt) rectangle (70pt,19pt);
	\node[anchor=center] at (67pt,23.5pt) {\small $0$};
	\draw [fill=white] (34pt,78pt) rectangle (40pt,69pt);
	\node[anchor=center] at (37pt,73.5pt) {\small $5$};
	\draw [fill=white] (94.5pt,57.5pt) rectangle (100.5pt,48.5pt);
	\node[anchor=center] at (97.5pt,53pt) {\small $0$};
	\draw [fill=white] (94.5pt,97.5pt) rectangle (100.5pt,88.5pt);
	\node[anchor=center] at (97.5pt,93pt) {\small $0$};
	\draw [fill=white] (94pt,-2pt) rectangle (100pt,-11pt);
	\node[anchor=center] at (97pt,-6.5pt) {\small $6$};
	
\end{tikzpicture}

==> readjust_prio.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (30pt,80pt) -- (3pt,35pt);
	\draw[very thick, blue, arrows=-latex] (90pt,80pt) -- (36pt,80pt);
	\draw[very thick, blue, arrows=-latex] (90pt,80pt) -- (116pt,54pt);
	\draw[very thick, blue, arrows=-latex] (60pt,30pt) -- (86pt,4pt);
	\draw[very thick, brown, arrows=-latex] (0pt,30pt) -- (54pt,30pt);
	\draw[very thick, brown, arrows=-latex] (90pt,0pt) -- (90pt,74pt);
	\draw[very thick, brown, densely dotted] (90pt,40pt) -- (60pt,30pt);
	\draw[very thick, brown, densely dotted] (30pt,30pt) -- (30pt,80pt);
	
	\node[anchor=center] at (30pt,23pt) {\normalsize $2$};
	\node[anchor=center] at (96pt,40pt) {\normalsize $\delta$};
	\node[anchor=center] at (65pt,73pt) {\normalsize $1$};
	\node[anchor=center] at (108pt,70pt) {\normalsize $1$};
	\node[anchor=center] at (12pt,59pt) {\normalsize $1$};
	\node[anchor=center] at (72pt,10pt) {\normalsize $1$};
	
	\draw[black, fill=white] (0pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (60pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (30pt,80pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,80pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,0pt) circle (1.7ex);
	\draw[black, fill=white] (120pt,50pt) circle (1.7ex);
	
	\node[anchor=center] at (60pt,30pt) {\normalsize $w$};
	\node[anchor=center] at (30pt,80pt) {\normalsize $u$};
	\node[anchor=center] at (90pt,80pt) {\normalsize $v$};
	
	\draw [fill=white] (4pt,28pt) rectangle (10pt,19pt);
	\node[anchor=center] at (7pt,23.5pt) {\small $2$};
	\draw [fill=white] (64pt,28pt) rectangle (70pt,19pt);
	\node[anchor=center] at (67pt,23.5pt) {\small $0$};
	\draw [fill=white] (34pt,78pt) rectangle (40pt,69pt);
	\node[anchor=center] at (37pt,73.5pt) {\small $0$};
	\draw [fill=white] (124pt,48pt) rectangle (130pt,39pt);
	\node[anchor=center] at (127pt,43.5pt) {\small $0$};
	\draw [fill=white] (94pt,78pt) rectangle (100pt,69pt);
	\node[anchor=center] at (97pt,73.5pt) {\small $1$};
	\draw [fill=white] (94pt,-2pt) rectangle (100pt,-11pt);
	\node[anchor=center] at (97pt,-6.5pt) {\footnotesize $\delta$};
	
\end{tikzpicture}

==> remove_debt.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (30pt,80pt) -- (3pt,35pt);
	\draw[very thick, blue, arrows=-latex] (30pt,80pt) -- (84pt,62pt);
	\draw[very thick, blue, arrows=-latex] (60pt,30pt) -- (86pt,4pt);
	\draw[very thick, brown, arrows=-latex] (0pt,30pt) -- (54pt,30pt);
	\draw[very thick, brown, arrows=-latex] (90pt,0pt) -- (90pt,54pt);
	\draw[very thick, brown, densely dotted] (90pt,30pt) -- (60pt,30pt);
	\draw[very thick, brown, densely dotted] (30pt,30pt) -- (30pt,80pt);
	
	\node[anchor=center] at (30pt,23pt) {\normalsize $2$};
	\node[anchor=center] at (96pt,30pt) {\normalsize $2$};
	\node[anchor=center] at (65pt,73pt) {\normalsize $1$};
	\node[anchor=center] at (12pt,59pt) {\normalsize $1$};
	\node[anchor=center] at (72pt,10pt) {\normalsize $1$};
	
	\draw[black, fill=white] (0pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (60pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (30pt,80pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,60pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,0pt) circle (1.7ex);
	
	\node[anchor=center] at (60pt,30pt) {\normalsize $w$};
	\node[anchor=center] at (30pt,80pt) {\normalsize $u$};
	\node[anchor=center] at (90pt,60pt) {\normalsize $v$};
	
	\draw [fill=white] (4pt,28pt) rectangle (10pt,19pt);
	\node[anchor=center] at (7pt,23.5pt) {\small $2$};
	\draw [fill=white] (64pt,28pt) rectangle (70pt,19pt);
	\node[anchor=center] at (67pt,23.5pt) {\small $0$};
	\draw [fill=white] (34pt,78pt) rectangle (40pt,69pt);
	\node[anchor=center] at (37pt,73.5pt) {\small $1$};
	\draw [fill=white] (94pt,58pt) rectangle (100pt,49pt);
	\node[anchor=center] at (97pt,53.5pt) {\small $0$};
	\draw [fill=white] (94pt,-2pt) rectangle (100pt,-11pt);
	\node[anchor=center] at (97pt,-6.5pt) {\small $2$};
	
\end{tikzpicture}

==> remove_partial.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (30pt,80pt) -- (3pt,35pt);
	\draw[very thick, blue, arrows=-latex] (30pt,80pt) -- (84pt,62pt);
	\draw[very thick, blue, arrows=-latex] (60pt,30pt) -- (86pt,4pt);
	\draw[very thick, brown, arrows=-latex] (0pt,30pt) -- (54pt,30pt);
	\draw[very thick, brown, arrows=-latex] (90pt,0pt) -- (90pt,54pt);
	\draw[very thick, brown, densely dotted] (90pt,30pt) -- (60pt,30pt);
	\draw[very thick, brown, densely dotted] (30pt,30pt) -- (30pt,80pt);
	
	\node[anchor=center] at (30pt,24pt) {\footnotesize $2/\gamma_0$};
	\node[anchor=center] at (96pt,30pt) {\normalsize $2$};
	\node[anchor=center] at (65pt,73pt) {\normalsize $1$};
	\node[anchor=center] at (12pt,59pt) {\normalsize $1$};
	\node[anchor=center] at (72pt,10pt) {\normalsize $1$};
	
	\draw[black, fill=white] (0pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (60pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (30pt,80pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,60pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,0pt) circle (1.7ex);
	
	\node[anchor=center] at (60pt,30pt) {\normalsize $w$};
	\node[anchor=center] at (30pt,80pt) {\normalsize $u$};
	\node[anchor=center] at (90pt,60pt) {\normalsize $v$};
	
	\draw [fill=white] (-2pt,27.5pt) rectangle (13.5pt,19.7pt);
	\node[anchor=center] at (6pt,23.5pt) {\scriptsize $2/\!\gamma_0$};
	\draw [fill=white] (64pt,28pt) rectangle (70pt,19pt);
	\node[anchor=center] at (67pt,23.5pt) {\small $0$};
	\draw [fill=white] (28.5pt,76.5pt) rectangle (45pt,69pt);
	\node[anchor=center] at (37pt,72.5pt) {\scriptsize $2\!\!-\!\!\gamma_0$};
	\draw [fill=white] (94pt,58pt) rectangle (100pt,49pt);
	\node[anchor=center] at (97pt,53.5pt) {\small $0$};
	\draw [fill=white] (94pt,-2pt) rectangle (100pt,-11pt);
	\node[anchor=center] at (97pt,-6.5pt) {\small $2$};
	
\end{tikzpicture}

==> stag.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (25pt,100pt) -- (2pt,35.5pt);
	\draw[very thick, blue, arrows=-latex] (35pt,60pt) -- (4pt,34pt);
	\draw[very thick, blue, arrows=-latex] (35pt,60pt) -- (84pt,60pt);
	\draw[very thick, blue, arrows=-latex] (25pt,100pt) -- (84pt,100pt);
	\draw[very thick, blue, arrows=-latex] (60pt,30pt) -- (86pt,4pt);
	\draw[very thick, brown, arrows=-latex] (0pt,28pt) -- (54pt,28pt);
	\draw[very thick, brown, arrows=-latex] (0pt,32pt) -- (54pt,32pt);
	\draw[very thick, brown, arrows=-latex] (90pt,0pt) -- (90pt,54pt);
	\draw[very thick, brown, arrows=-latex] (90pt,0pt) -- (105pt,15pt) -- (105pt,60pt) -- (90pt, 75pt) -- (90pt, 94pt);
	\draw[very thick, brown, densely dotted] (90pt,29pt) -- (60pt,29pt);
	\draw[very thick, brown, densely dotted] (105pt,33pt) -- (60pt,33pt);
	\draw[very thick, brown, densely dotted] (25pt,32pt) -- (25pt,100pt);
	\draw[very thick, brown, densely dotted] (35pt,28pt) -- (35pt,60pt);
	
	\node[anchor=center] at (30pt,21.5pt) {\normalsize $2$};
	\node[anchor=center] at (30pt,38pt) {\normalsize $2$};
	\node[anchor=center] at (95pt,27pt) {\normalsize $3$};
	\node[anchor=center] at (110pt,33pt) {\normalsize $3$};
	\node[anchor=center] at (55pt,106pt) {\normalsize $2$};
	\node[anchor=center] at (62pt,66pt) {\normalsize $2$};
	\node[anchor=center] at (9pt,69pt) {\normalsize $2$};
	\node[anchor=center] at (16pt,51pt) {\normalsize $2$};
	\node[anchor=center] at (72pt,10pt) {\normalsize $1$};
	
	\draw[black, fill=white] (0pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (60pt,30pt) circle (1.7ex);
	\draw[black, fill=white] (25pt,100pt) circle (1.7ex);
	\draw[black, fill=white] (35pt,60pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,60pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,100pt) circle (1.7ex);
	\draw[black, fill=white] (90pt,0pt) circle (1.7ex);
	
	\node[anchor=center] at (60pt,30pt) {\normalsize $w$};
	\node[anchor=center] at (25.5pt,99.5pt) {\normalsize $u_1$};
	\node[anchor=center] at (35.5pt,59.5pt) {\normalsize $u_2$};
	\node[anchor=center] at (90.5pt,59.5pt) {\normalsize $v_2$};
	\node[anchor=center] at (90.5pt,99.5pt) {\normalsize $v_1$};
	
	\draw [fill=white] (4pt,28pt) rectangle (10pt,19pt);
	\node[anchor=center] at (7pt,23.5pt) {\small $4$};
	\draw [fill=white] (64pt,28pt) rectangle (70pt,19pt);
	\node[anchor=center] at (67pt,23.5pt) {\small $0$};
	\draw [fill=white] (29.5pt,97.5pt) rectangle (35.5pt,88.5pt);
	\node[anchor=center] at (32.5pt,93pt) {\small $2$};
	\draw [fill=white] (39.5pt,57.5pt) rectangle (45.5pt,48.5pt);
	\node[anchor=center] at (42.5pt,53pt) {\small $2$};
	\draw [fill=white] (94.5pt,57.5pt) rectangle (100.5pt,48.5pt);
	\node[anchor=center] at (97.5pt,53pt) {\small $0$};
	\draw [fill=white] (94.5pt,97.5pt) rectangle (100.5pt,88.5pt);
	\node[anchor=center] at (97.5pt,93pt) {\small $0$};
	\draw [fill=white] (94pt,-2pt) rectangle (100pt,-11pt);
	\node[anchor=center] at (97pt,-6.5pt) {\small $6$};
	
\end{tikzpicture}

